Theoretical Closed-loop Stability Bounds for Dynamical System Coupled with Diffusion Policies

Diffusion Policy has shown great performance in robotic manipulation tasks under stochastic perturbations, due to its ability to model multimodal action distributions. Nonetheless, its reliance on a computationally expensive reverse-time diffusion (denoising) process, for action inference, makes it challenging to use for real-time applications where quick decision-making is mandatory. This work studies the possibility of conducting the denoising process only partially before executing an action, allowing the plant to evolve according to its dynamics in parallel to the reverse-time diffusion dynamics ongoing on the computer. In a classical diffusion policy setting, the plant dynamics are usually slow and the two dynamical processes are uncoupled. Here, we investigate theoretical bounds on the stability of closed-loop systems using diffusion policies when the plant dynamics and the denoising dynamics are coupled. The contribution of this work gives a framework for faster imitation learning and a metric that yields if a controller will be stable based on the variance of the demonstrations.

==> augmented_phase_plane.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.160677in}{2.565430in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160677in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160677in}{2.565430in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.565430in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475157in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.110677in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.110677in}{2.327930in}}%
\pgfpathlineto{\pgfqpoint{0.475157in}{2.327930in}}%
\pgfpathlineto{\pgfqpoint{0.475157in}{0.364043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786139in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786139in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786139in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301030in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301030in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301030in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815921in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815921in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815921in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330812in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330812in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330812in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845703in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845703in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845703in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477205in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477205in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580183in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580183in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683161in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683161in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889117in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889117in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992096in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992096in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095074in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095074in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198052in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198052in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404008in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404008in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506987in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506987in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609965in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609965in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712943in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712943in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918899in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918899in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021877in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021877in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124856in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124856in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227834in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227834in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433790in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433790in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536768in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536768in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639747in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639747in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742725in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742725in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948681in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948681in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051659in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051659in}{2.327930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792917in,y=0.161111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State (x)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.333210in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.715824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.715824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.677243in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.059857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.059857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.021277in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.403890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.403890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367518in, y=1.365310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.747923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.747923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308489in, y=1.709343in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{2.091957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{2.091957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308489in, y=2.053376in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.440597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.440597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.509404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.509404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.578210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.578210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.647017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.647017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.784630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.784630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.853437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.853437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.922244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.922244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{0.991050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{0.991050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.128664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.128664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.197470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.197470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.266277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.266277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.335083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.335083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.472697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.472697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.541503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.541503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.610310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.610310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.679117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.679117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.816730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.816730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.885537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.885537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{1.954343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{1.954343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{2.023150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{2.023150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{2.160763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{2.160763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{2.229570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{2.229570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475157in}{2.298376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110677in}{2.298376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.345987in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Control Input (u)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475157in}{0.364043in}}{\pgfqpoint{2.635519in}{1.963887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301545in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{1.407367in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{1.407367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475157in}{0.364043in}}{\pgfqpoint{2.635519in}{1.963887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301391in}{1.919607in}}%
\pgfpathlineto{\pgfqpoint{1.307022in}{1.913985in}}%
\pgfpathlineto{\pgfqpoint{1.812456in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.812456in}{1.407363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475157in}{0.364043in}}{\pgfqpoint{2.635519in}{1.963887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.300008in}{1.409599in}}%
\pgfpathlineto{\pgfqpoint{1.292357in}{1.453438in}}%
\pgfpathlineto{\pgfqpoint{1.285604in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{1.279689in}{1.531958in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.567010in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{1.599486in}}%
\pgfpathlineto{\pgfqpoint{1.266444in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{1.263367in}{1.657334in}}%
\pgfpathlineto{\pgfqpoint{1.260885in}{1.682997in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{1.257550in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{1.256623in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{1.256145in}{1.766892in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{1.256413in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{1.257102in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{1.258126in}{1.825986in}}%
\pgfpathlineto{\pgfqpoint{1.259460in}{1.837581in}}%
\pgfpathlineto{\pgfqpoint{1.260865in}{1.846811in}}%
\pgfpathlineto{\pgfqpoint{1.262476in}{1.855238in}}%
\pgfpathlineto{\pgfqpoint{1.264279in}{1.862905in}}%
\pgfpathlineto{\pgfqpoint{1.266262in}{1.869856in}}%
\pgfpathlineto{\pgfqpoint{1.268412in}{1.876132in}}%
\pgfpathlineto{\pgfqpoint{1.270718in}{1.881771in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.886809in}}%
\pgfpathlineto{\pgfqpoint{1.275756in}{1.891281in}}%
\pgfpathlineto{\pgfqpoint{1.278467in}{1.895220in}}%
\pgfpathlineto{\pgfqpoint{1.281295in}{1.898656in}}%
\pgfpathlineto{\pgfqpoint{1.284230in}{1.901618in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{1.904135in}}%
\pgfpathlineto{\pgfqpoint{1.290389in}{1.906233in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.907935in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{1.909267in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{1.910250in}}%
\pgfpathlineto{\pgfqpoint{1.303665in}{1.910904in}}%
\pgfpathlineto{\pgfqpoint{1.307648in}{1.911276in}}%
\pgfpathlineto{\pgfqpoint{1.311699in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{1.315812in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{1.910145in}}%
\pgfpathlineto{\pgfqpoint{1.325252in}{1.908990in}}%
\pgfpathlineto{\pgfqpoint{1.330588in}{1.907303in}}%
\pgfpathlineto{\pgfqpoint{1.336515in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{1.342491in}{1.902275in}}%
\pgfpathlineto{\pgfqpoint{1.349050in}{1.898874in}}%
\pgfpathlineto{\pgfqpoint{1.356188in}{1.894741in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{1.889836in}}%
\pgfpathlineto{\pgfqpoint{1.372149in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{1.380936in}{1.877614in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.869843in}}%
\pgfpathlineto{\pgfqpoint{1.401611in}{1.860778in}}%
\pgfpathlineto{\pgfqpoint{1.413391in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{1.426037in}{1.838769in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{1.455549in}{1.809970in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.792561in}}%
\pgfpathlineto{\pgfqpoint{1.491654in}{1.772469in}}%
\pgfpathlineto{\pgfqpoint{1.513290in}{1.749160in}}%
\pgfpathlineto{\pgfqpoint{1.538422in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{1.568451in}{1.687939in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{1.660038in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{1.769214in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{1.815353in}{1.404544in}}%
\pgfpathlineto{\pgfqpoint{1.815353in}{1.404544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475157in}{0.364043in}}{\pgfqpoint{2.635519in}{1.963887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.300001in}{1.405323in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{1.430927in}}%
\pgfpathlineto{\pgfqpoint{1.264457in}{1.456150in}}%
\pgfpathlineto{\pgfqpoint{1.247785in}{1.480976in}}%
\pgfpathlineto{\pgfqpoint{1.231853in}{1.505387in}}%
\pgfpathlineto{\pgfqpoint{1.216665in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{1.203006in}{1.551609in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{1.573439in}}%
\pgfpathlineto{\pgfqpoint{1.177694in}{1.594847in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{1.615821in}}%
\pgfpathlineto{\pgfqpoint{1.155067in}{1.636351in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{1.135124in}{1.676035in}}%
\pgfpathlineto{\pgfqpoint{1.126667in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{1.711652in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{1.104840in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.761798in}}%
\pgfpathlineto{\pgfqpoint{1.093218in}{1.777612in}}%
\pgfpathlineto{\pgfqpoint{1.088570in}{1.792021in}}%
\pgfpathlineto{\pgfqpoint{1.084428in}{1.806021in}}%
\pgfpathlineto{\pgfqpoint{1.080788in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{1.077648in}{1.832781in}}%
\pgfpathlineto{\pgfqpoint{1.075003in}{1.845534in}}%
\pgfpathlineto{\pgfqpoint{1.072978in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{1.071377in}{1.868206in}}%
\pgfpathlineto{\pgfqpoint{1.070196in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{1.069433in}{1.889389in}}%
\pgfpathlineto{\pgfqpoint{1.069082in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.069510in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{1.925364in}}%
\pgfpathlineto{\pgfqpoint{1.071317in}{1.933359in}}%
\pgfpathlineto{\pgfqpoint{1.072729in}{1.941026in}}%
\pgfpathlineto{\pgfqpoint{1.074473in}{1.948364in}}%
\pgfpathlineto{\pgfqpoint{1.076375in}{1.954847in}}%
\pgfpathlineto{\pgfqpoint{1.078554in}{1.961050in}}%
\pgfpathlineto{\pgfqpoint{1.081007in}{1.966974in}}%
\pgfpathlineto{\pgfqpoint{1.083729in}{1.972619in}}%
\pgfpathlineto{\pgfqpoint{1.086718in}{1.977984in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{1.983071in}}%
\pgfpathlineto{\pgfqpoint{1.093480in}{1.987880in}}%
\pgfpathlineto{\pgfqpoint{1.097245in}{1.992411in}}%
\pgfpathlineto{\pgfqpoint{1.101262in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.105526in}{2.000646in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{2.004351in}}%
\pgfpathlineto{\pgfqpoint{1.114780in}{2.007782in}}%
\pgfpathlineto{\pgfqpoint{1.119762in}{2.010941in}}%
\pgfpathlineto{\pgfqpoint{1.124975in}{2.013829in}}%
\pgfpathlineto{\pgfqpoint{1.130414in}{2.016447in}}%
\pgfpathlineto{\pgfqpoint{1.136558in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{2.023111in}}%
\pgfpathlineto{\pgfqpoint{1.156500in}{2.024712in}}%
\pgfpathlineto{\pgfqpoint{1.163633in}{2.026007in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{2.027062in}}%
\pgfpathlineto{\pgfqpoint{1.179779in}{2.027768in}}%
\pgfpathlineto{\pgfqpoint{1.188240in}{2.028129in}}%
\pgfpathlineto{\pgfqpoint{1.197580in}{2.028135in}}%
\pgfpathlineto{\pgfqpoint{1.207196in}{2.027754in}}%
\pgfpathlineto{\pgfqpoint{1.217079in}{2.026989in}}%
\pgfpathlineto{\pgfqpoint{1.227219in}{2.025846in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{2.024216in}}%
\pgfpathlineto{\pgfqpoint{1.249670in}{2.022167in}}%
\pgfpathlineto{\pgfqpoint{1.261291in}{2.019706in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{1.299934in}{2.009194in}}%
\pgfpathlineto{\pgfqpoint{1.314106in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{1.328529in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{1.344008in}{1.993519in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{1.987113in}}%
\pgfpathlineto{\pgfqpoint{1.375676in}{1.980221in}}%
\pgfpathlineto{\pgfqpoint{1.392681in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{1.409890in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{1.427282in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{1.445715in}{1.945708in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{1.483010in}{1.924805in}}%
\pgfpathlineto{\pgfqpoint{1.502720in}{1.913111in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.900937in}}%
\pgfpathlineto{\pgfqpoint{1.542362in}{1.888306in}}%
\pgfpathlineto{\pgfqpoint{1.563142in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{1.583922in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{1.604671in}{1.846006in}}%
\pgfpathlineto{\pgfqpoint{1.626258in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.647746in}{1.814483in}}%
\pgfpathlineto{\pgfqpoint{1.669104in}{1.798171in}}%
\pgfpathlineto{\pgfqpoint{1.691178in}{1.780836in}}%
\pgfpathlineto{\pgfqpoint{1.713042in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{1.727091in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{1.688681in}}%
\pgfpathlineto{\pgfqpoint{1.820479in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{1.841150in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{1.861361in}{1.630088in}}%
\pgfpathlineto{\pgfqpoint{1.881082in}{1.610451in}}%
\pgfpathlineto{\pgfqpoint{1.900288in}{1.590823in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{1.938419in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{1.956544in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{1.974010in}{1.510171in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{1.490419in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{1.470905in}}%
\pgfpathlineto{\pgfqpoint{2.022253in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{1.433419in}}%
\pgfpathlineto{\pgfqpoint{2.049776in}{1.415486in}}%
\pgfpathlineto{\pgfqpoint{2.062488in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.380658in}}%
\pgfpathlineto{\pgfqpoint{2.085765in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{2.096315in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{2.105769in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{2.114543in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{2.122633in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{2.130041in}{1.288410in}}%
\pgfpathlineto{\pgfqpoint{2.136509in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{2.142350in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{2.147565in}{1.250537in}}%
\pgfpathlineto{\pgfqpoint{2.151979in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{1.228528in}}%
\pgfpathlineto{\pgfqpoint{2.158976in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{2.161617in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{2.163752in}{1.200082in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.191828in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{2.167099in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{2.167222in}{1.163684in}}%
\pgfpathlineto{\pgfqpoint{2.166737in}{1.157942in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{1.152530in}}%
\pgfpathlineto{\pgfqpoint{2.164747in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{2.163341in}{1.142935in}}%
\pgfpathlineto{\pgfqpoint{2.161643in}{1.138720in}}%
\pgfpathlineto{\pgfqpoint{2.159660in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{1.131176in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{1.127846in}}%
\pgfpathlineto{\pgfqpoint{2.152056in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{2.145668in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{2.142099in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.138287in}{1.115560in}}%
\pgfpathlineto{\pgfqpoint{2.134240in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{1.112583in}}%
\pgfpathlineto{\pgfqpoint{2.124955in}{1.111513in}}%
\pgfpathlineto{\pgfqpoint{2.119682in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{1.110259in}}%
\pgfpathlineto{\pgfqpoint{2.108091in}{1.110132in}}%
\pgfpathlineto{\pgfqpoint{2.101769in}{1.110365in}}%
\pgfpathlineto{\pgfqpoint{2.094884in}{1.110988in}}%
\pgfpathlineto{\pgfqpoint{2.087413in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{2.079679in}{1.113508in}}%
\pgfpathlineto{\pgfqpoint{2.071345in}{1.115458in}}%
\pgfpathlineto{\pgfqpoint{2.062398in}{1.117937in}}%
\pgfpathlineto{\pgfqpoint{2.052827in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{2.043007in}{1.124500in}}%
\pgfpathlineto{\pgfqpoint{2.032570in}{1.128625in}}%
\pgfpathlineto{\pgfqpoint{2.021518in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{2.009855in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.997593in}{1.144989in}}%
\pgfpathlineto{\pgfqpoint{1.985165in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{1.972185in}{1.158998in}}%
\pgfpathlineto{\pgfqpoint{1.958678in}{1.167092in}}%
\pgfpathlineto{\pgfqpoint{1.944677in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{1.930647in}{1.185217in}}%
\pgfpathlineto{\pgfqpoint{1.916206in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.901401in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{1.886708in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.871759in}{1.228803in}}%
\pgfpathlineto{\pgfqpoint{1.857025in}{1.240858in}}%
\pgfpathlineto{\pgfqpoint{1.842153in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{1.827606in}{1.266353in}}%
\pgfpathlineto{\pgfqpoint{1.813049in}{1.279707in}}%
\pgfpathlineto{\pgfqpoint{1.798928in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{1.785286in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.771824in}{1.320513in}}%
\pgfpathlineto{\pgfqpoint{1.758948in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{1.746693in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{1.735093in}{1.361434in}}%
\pgfpathlineto{\pgfqpoint{1.724176in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.713967in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{1.704488in}{1.400335in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.412322in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{1.423927in}}%
\pgfpathlineto{\pgfqpoint{1.681287in}{1.434826in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.665076in}{1.464363in}}%
\pgfpathlineto{\pgfqpoint{1.661166in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{1.657965in}{1.480864in}}%
\pgfpathlineto{\pgfqpoint{1.655416in}{1.488108in}}%
\pgfpathlineto{\pgfqpoint{1.653412in}{1.494916in}}%
\pgfpathlineto{\pgfqpoint{1.651981in}{1.501093in}}%
\pgfpathlineto{\pgfqpoint{1.651067in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.650618in}{1.511687in}}%
\pgfpathlineto{\pgfqpoint{1.650582in}{1.516172in}}%
\pgfpathlineto{\pgfqpoint{1.650911in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{1.651558in}{1.523688in}}%
\pgfpathlineto{\pgfqpoint{1.652521in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{1.653739in}{1.529701in}}%
\pgfpathlineto{\pgfqpoint{1.655234in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{1.656998in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.536363in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{1.663815in}{1.539376in}}%
\pgfpathlineto{\pgfqpoint{1.666675in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{1.669894in}{1.541349in}}%
\pgfpathlineto{\pgfqpoint{1.673486in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{1.677465in}{1.542118in}}%
\pgfpathlineto{\pgfqpoint{1.681838in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{1.697723in}{1.539083in}}%
\pgfpathlineto{\pgfqpoint{1.704080in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{1.711039in}{1.534600in}}%
\pgfpathlineto{\pgfqpoint{1.718414in}{1.531514in}}%
\pgfpathlineto{\pgfqpoint{1.726372in}{1.527775in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.526520in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.526520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475157in}{0.364043in}}{\pgfqpoint{2.635519in}{1.963887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.300001in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{1.252595in}{1.450486in}}%
\pgfpathlineto{\pgfqpoint{1.230137in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{1.208197in}{1.495213in}}%
\pgfpathlineto{\pgfqpoint{1.186799in}{1.517546in}}%
\pgfpathlineto{\pgfqpoint{1.165966in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.145720in}{1.562043in}}%
\pgfpathlineto{\pgfqpoint{1.126924in}{1.583202in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.091076in}{1.625184in}}%
\pgfpathlineto{\pgfqpoint{1.074061in}{1.645969in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.666589in}}%
\pgfpathlineto{\pgfqpoint{1.042634in}{1.686102in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.705432in}}%
\pgfpathlineto{\pgfqpoint{1.014373in}{1.724562in}}%
\pgfpathlineto{\pgfqpoint{1.001178in}{1.743475in}}%
\pgfpathlineto{\pgfqpoint{0.989208in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{0.977830in}{1.778845in}}%
\pgfpathlineto{\pgfqpoint{0.967053in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{0.957382in}{1.812414in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{1.828409in}}%
\pgfpathlineto{\pgfqpoint{0.939726in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{0.931756in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.874054in}}%
\pgfpathlineto{\pgfqpoint{0.918254in}{1.888217in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.902116in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{1.914993in}}%
\pgfpathlineto{\pgfqpoint{0.902518in}{1.927620in}}%
\pgfpathlineto{\pgfqpoint{0.898355in}{1.939989in}}%
\pgfpathlineto{\pgfqpoint{0.894682in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{0.891675in}{1.963235in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{0.886978in}{1.984774in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{0.884117in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{0.882941in}{2.022935in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{2.031709in}}%
\pgfpathlineto{\pgfqpoint{0.883301in}{2.039673in}}%
\pgfpathlineto{\pgfqpoint{0.884002in}{2.047418in}}%
\pgfpathlineto{\pgfqpoint{0.885048in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{2.062232in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{2.069296in}}%
\pgfpathlineto{\pgfqpoint{0.890255in}{2.076127in}}%
\pgfpathlineto{\pgfqpoint{0.892495in}{2.082260in}}%
\pgfpathlineto{\pgfqpoint{0.895031in}{2.088187in}}%
\pgfpathlineto{\pgfqpoint{0.897865in}{2.093906in}}%
\pgfpathlineto{\pgfqpoint{0.900994in}{2.099415in}}%
\pgfpathlineto{\pgfqpoint{0.904419in}{2.104712in}}%
\pgfpathlineto{\pgfqpoint{0.908138in}{2.109795in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{2.114663in}}%
\pgfpathlineto{\pgfqpoint{0.916459in}{2.119312in}}%
\pgfpathlineto{\pgfqpoint{0.921059in}{2.123742in}}%
\pgfpathlineto{\pgfqpoint{0.925950in}{2.127950in}}%
\pgfpathlineto{\pgfqpoint{0.931132in}{2.131935in}}%
\pgfpathlineto{\pgfqpoint{0.936603in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{0.942362in}{2.139230in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{2.142781in}}%
\pgfpathlineto{\pgfqpoint{0.955737in}{2.146066in}}%
\pgfpathlineto{\pgfqpoint{0.962919in}{2.149084in}}%
\pgfpathlineto{\pgfqpoint{0.970427in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{0.978260in}{2.154310in}}%
\pgfpathlineto{\pgfqpoint{0.986414in}{2.156515in}}%
\pgfpathlineto{\pgfqpoint{0.995506in}{2.158575in}}%
\pgfpathlineto{\pgfqpoint{1.004961in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{1.014777in}{2.161748in}}%
\pgfpathlineto{\pgfqpoint{1.024949in}{2.162858in}}%
\pgfpathlineto{\pgfqpoint{1.035475in}{2.163650in}}%
\pgfpathlineto{\pgfqpoint{1.047088in}{2.164142in}}%
\pgfpathlineto{\pgfqpoint{1.059093in}{2.164269in}}%
\pgfpathlineto{\pgfqpoint{1.071486in}{2.164031in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{2.163426in}}%
\pgfpathlineto{\pgfqpoint{1.098250in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{1.112656in}{2.160924in}}%
\pgfpathlineto{\pgfqpoint{1.127475in}{2.159052in}}%
\pgfpathlineto{\pgfqpoint{1.142699in}{2.156766in}}%
\pgfpathlineto{\pgfqpoint{1.159252in}{2.153894in}}%
\pgfpathlineto{\pgfqpoint{1.176241in}{2.150560in}}%
\pgfpathlineto{\pgfqpoint{1.193658in}{2.146763in}}%
\pgfpathlineto{\pgfqpoint{1.211492in}{2.142505in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{2.137513in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{2.132012in}}%
\pgfpathlineto{\pgfqpoint{1.270608in}{2.126003in}}%
\pgfpathlineto{\pgfqpoint{1.291165in}{2.119491in}}%
\pgfpathlineto{\pgfqpoint{1.313240in}{2.112094in}}%
\pgfpathlineto{\pgfqpoint{1.335748in}{2.104147in}}%
\pgfpathlineto{\pgfqpoint{1.358672in}{2.095654in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{1.405706in}{2.077050in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{2.066432in}}%
\pgfpathlineto{\pgfqpoint{1.456668in}{2.055237in}}%
\pgfpathlineto{\pgfqpoint{1.482706in}{2.043473in}}%
\pgfpathlineto{\pgfqpoint{1.509088in}{2.031148in}}%
\pgfpathlineto{\pgfqpoint{1.535793in}{2.018272in}}%
\pgfpathlineto{\pgfqpoint{1.562799in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{1.591391in}{1.990223in}}%
\pgfpathlineto{\pgfqpoint{1.620266in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{1.649397in}{1.959256in}}%
\pgfpathlineto{\pgfqpoint{1.678758in}{1.942943in}}%
\pgfpathlineto{\pgfqpoint{1.708324in}{1.926097in}}%
\pgfpathlineto{\pgfqpoint{1.738069in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{1.890854in}}%
\pgfpathlineto{\pgfqpoint{1.797987in}{1.872488in}}%
\pgfpathlineto{\pgfqpoint{1.829477in}{1.852778in}}%
\pgfpathlineto{\pgfqpoint{1.861044in}{1.832566in}}%
\pgfpathlineto{\pgfqpoint{1.892655in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{1.924280in}{1.790709in}}%
\pgfpathlineto{\pgfqpoint{1.955888in}{1.769104in}}%
\pgfpathlineto{\pgfqpoint{1.987446in}{1.747073in}}%
\pgfpathlineto{\pgfqpoint{2.018923in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{2.050288in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.081509in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{2.112555in}{1.655127in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{2.173996in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{2.204328in}{1.582766in}}%
\pgfpathlineto{\pgfqpoint{2.234360in}{1.558120in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{2.321102in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{2.348417in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{2.375322in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{2.401791in}{1.410865in}}%
\pgfpathlineto{\pgfqpoint{2.427799in}{1.386299in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{1.337035in}}%
\pgfpathlineto{\pgfqpoint{2.502810in}{1.312383in}}%
\pgfpathlineto{\pgfqpoint{2.526729in}{1.287747in}}%
\pgfpathlineto{\pgfqpoint{2.549019in}{1.264266in}}%
\pgfpathlineto{\pgfqpoint{2.570759in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{1.217489in}}%
\pgfpathlineto{\pgfqpoint{2.612512in}{1.194231in}}%
\pgfpathlineto{\pgfqpoint{2.632487in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{2.650931in}{1.149168in}}%
\pgfpathlineto{\pgfqpoint{2.668792in}{1.127386in}}%
\pgfpathlineto{\pgfqpoint{2.686057in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{1.084302in}}%
\pgfpathlineto{\pgfqpoint{2.718737in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{2.733372in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{2.747418in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{2.760865in}{1.003585in}}%
\pgfpathlineto{\pgfqpoint{2.773703in}{0.984202in}}%
\pgfpathlineto{\pgfqpoint{2.785922in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{2.796916in}{0.947155in}}%
\pgfpathlineto{\pgfqpoint{2.807338in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{2.817180in}{0.912074in}}%
\pgfpathlineto{\pgfqpoint{2.826434in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.834627in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{2.842285in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{2.849402in}{0.847826in}}%
\pgfpathlineto{\pgfqpoint{2.855972in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{2.861652in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{2.866841in}{0.804860in}}%
\pgfpathlineto{\pgfqpoint{2.871534in}{0.791350in}}%
\pgfpathlineto{\pgfqpoint{2.875729in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.765944in}}%
\pgfpathlineto{\pgfqpoint{2.882240in}{0.754027in}}%
\pgfpathlineto{\pgfqpoint{2.884829in}{0.742362in}}%
\pgfpathlineto{\pgfqpoint{2.886971in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{2.888566in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{2.889768in}{0.710371in}}%
\pgfpathlineto{\pgfqpoint{2.890576in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{2.890991in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{2.891010in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{2.890673in}{0.672736in}}%
\pgfpathlineto{\pgfqpoint{2.889995in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{2.888974in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{2.887611in}{0.648405in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.640745in}}%
\pgfpathlineto{\pgfqpoint{2.883858in}{0.633315in}}%
\pgfpathlineto{\pgfqpoint{2.881468in}{0.626117in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.619683in}}%
\pgfpathlineto{\pgfqpoint{2.876156in}{0.613451in}}%
\pgfpathlineto{\pgfqpoint{2.873064in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{2.869681in}{0.601602in}}%
\pgfpathlineto{\pgfqpoint{2.866008in}{0.595989in}}%
\pgfpathlineto{\pgfqpoint{2.862046in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{2.853255in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{2.848428in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{2.843315in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{2.837916in}{0.566788in}}%
\pgfpathlineto{\pgfqpoint{2.832233in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{2.826266in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{2.819484in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{2.812372in}{0.551148in}}%
\pgfpathlineto{\pgfqpoint{2.804933in}{0.547720in}}%
\pgfpathlineto{\pgfqpoint{2.797167in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{2.789077in}{0.541663in}}%
\pgfpathlineto{\pgfqpoint{2.780666in}{0.539038in}}%
\pgfpathlineto{\pgfqpoint{2.771934in}{0.536683in}}%
\pgfpathlineto{\pgfqpoint{2.762176in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{2.752053in}{0.532535in}}%
\pgfpathlineto{\pgfqpoint{2.741567in}{0.530936in}}%
\pgfpathlineto{\pgfqpoint{2.730722in}{0.529656in}}%
\pgfpathlineto{\pgfqpoint{2.719522in}{0.528696in}}%
\pgfpathlineto{\pgfqpoint{2.707131in}{0.528023in}}%
\pgfpathlineto{\pgfqpoint{2.694340in}{0.527720in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{2.667578in}{0.528222in}}%
\pgfpathlineto{\pgfqpoint{2.653617in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{2.638306in}{0.530301in}}%
\pgfpathlineto{\pgfqpoint{2.622569in}{0.531994in}}%
\pgfpathlineto{\pgfqpoint{2.606413in}{0.534110in}}%
\pgfpathlineto{\pgfqpoint{2.589845in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{2.572872in}{0.539610in}}%
\pgfpathlineto{\pgfqpoint{2.554402in}{0.543218in}}%
\pgfpathlineto{\pgfqpoint{2.535493in}{0.547301in}}%
\pgfpathlineto{\pgfqpoint{2.516153in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{2.476220in}{0.562387in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{0.568720in}}%
\pgfpathlineto{\pgfqpoint{2.432192in}{0.575577in}}%
\pgfpathlineto{\pgfqpoint{2.409534in}{0.582953in}}%
\pgfpathlineto{\pgfqpoint{2.386465in}{0.590845in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{0.599250in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{2.312204in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{2.286205in}{0.629200in}}%
\pgfpathlineto{\pgfqpoint{2.259825in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{2.233082in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{2.204558in}{0.664757in}}%
\pgfpathlineto{\pgfqpoint{2.175671in}{0.678173in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{0.692168in}}%
\pgfpathlineto{\pgfqpoint{2.116893in}{0.706733in}}%
\pgfpathlineto{\pgfqpoint{2.087045in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{2.056919in}{0.737532in}}%
\pgfpathlineto{\pgfqpoint{2.026537in}{0.753747in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{1.963548in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{1.930969in}{0.807323in}}%
\pgfpathlineto{\pgfqpoint{1.898209in}{0.826561in}}%
\pgfpathlineto{\pgfqpoint{1.865296in}{0.846327in}}%
\pgfpathlineto{\pgfqpoint{1.832257in}{0.866607in}}%
\pgfpathlineto{\pgfqpoint{1.799119in}{0.887384in}}%
\pgfpathlineto{\pgfqpoint{1.765908in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{1.732653in}{0.930370in}}%
\pgfpathlineto{\pgfqpoint{1.699380in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{1.666117in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{1.632892in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{1.533721in}{1.069534in}}%
\pgfpathlineto{\pgfqpoint{1.500924in}{1.094027in}}%
\pgfpathlineto{\pgfqpoint{1.468302in}{1.118841in}}%
\pgfpathlineto{\pgfqpoint{1.435884in}{1.143955in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{1.169350in}}%
\pgfpathlineto{\pgfqpoint{1.371768in}{1.195005in}}%
\pgfpathlineto{\pgfqpoint{1.340124in}{1.220900in}}%
\pgfpathlineto{\pgfqpoint{1.308792in}{1.247014in}}%
\pgfpathlineto{\pgfqpoint{1.277799in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.247172in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{1.157746in}{1.380122in}}%
\pgfpathlineto{\pgfqpoint{1.128842in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.100432in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{1.073857in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{1.047775in}{1.485766in}}%
\pgfpathlineto{\pgfqpoint{1.022205in}{1.511590in}}%
\pgfpathlineto{\pgfqpoint{0.997169in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.563167in}}%
\pgfpathlineto{\pgfqpoint{0.948777in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{0.925461in}{1.614519in}}%
\pgfpathlineto{\pgfqpoint{0.903877in}{1.638788in}}%
\pgfpathlineto{\pgfqpoint{0.882860in}{1.662955in}}%
\pgfpathlineto{\pgfqpoint{0.862428in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{0.842594in}{1.710915in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{0.804783in}{1.758267in}}%
\pgfpathlineto{\pgfqpoint{0.787762in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{0.771329in}{1.802446in}}%
\pgfpathlineto{\pgfqpoint{0.755496in}{1.824251in}}%
\pgfpathlineto{\pgfqpoint{0.740273in}{1.845850in}}%
\pgfpathlineto{\pgfqpoint{0.725671in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{0.712460in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{0.694784in}{1.915023in}}%
\pgfpathlineto{\pgfqpoint{0.694784in}{1.915023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475157in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.475157in}{2.327930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110677in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.110677in}{2.327930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475157in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.110677in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475157in}{2.327930in}}%
\pgfpathlineto{\pgfqpoint{3.110677in}{2.327930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792917in,y=2.411264in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Augmented Phase Plane (x, u)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530713in}{0.419599in}}%
\pgfpathlineto{\pgfqpoint{1.494146in}{0.419599in}}%
\pgfpathlineto{\pgfqpoint{1.494146in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{0.530713in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{0.530713in}{0.419599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575157in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{0.686268in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{1.144291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886268in,y=1.105402in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expert}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575157in}{0.989352in}}%
\pgfpathlineto{\pgfqpoint{0.686268in}{0.989352in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{0.989352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886268in,y=0.950463in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{K}'$=10000.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575157in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{0.686268in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{0.834414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886268in,y=0.795525in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{K}'$=11.111}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575157in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{0.686268in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{0.679476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886268in,y=0.640587in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{K}'$=2.7778}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575157in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{0.686268in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{0.524537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886268in,y=0.485648in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{K}'$=1.8765}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> control_architecture.tikz <==
\tikzset{
  medium box/.style={
    fill=white,
    draw=black,
    rectangle,
    minimum width=0.75cm,
    minimum height=1cm,
    align=center
  },
  medium circle/.style={
    fill=white,
    draw=black,
    circle,
    minimum width=0.5cm,
    minimum height=0.5cm
  }
}

\begin{tikzpicture}
    \node [style=medium circle] (pm) at (-4.5, 0.0) {$\boldsymbol{\pm}$};

    \node [style=medium box] (controller) at (-2.0, 0.0) {$\dot{\mathbf{u}} = -\frac{1}{\sigma^2}\left(\mathbf{u} + \mathbf{K} \mathbf{x}\right)$};

    \node [style=medium box] (plant) at (1.5, 0.0) {$\dot{\mathbf{x}} = \mathbf{A}\mathbf{x} + \mathbf{B}\mathbf{u}$ \\ $\mathbf{y} = \mathbf{x}$};

    \coordinate (in) at (-5.5, 0.0);
    \coordinate (y) at (3.5, 0.0);
    \coordinate (y_end) at (4.0, 0.0);
    \coordinate (y_fb1) at (3.5, -1.0);
    \coordinate (y_fb2) at (-4.5, -1.0);

    \draw (in.center) to node [above] {$0$} (pm.west);
    \draw (pm.east) to (controller.west);
    \draw (controller.east) to node [auto] {$\mathbf{u}$} (plant.west);
    \draw (plant.east) to node [above, near end] {$\mathbf{y}$} (y.center);
    \draw (y.center) to (y_end.center);
    \draw (y.center) to (y_fb1.center);
    \draw (y_fb1.center) to (y_fb2.center);
    \draw (y_fb2.center) to (pm.south);
\end{tikzpicture}


==> stability_regions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.088609in}{2.041988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.088609in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.088609in}{2.041988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.041988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344061in,y=0.303087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002941in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002941in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002941in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002941in,y=0.303087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.661820in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661820in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661820in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661820in,y=0.303087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.320700in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.320700in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320700in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320700in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320700in,y=0.303087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.979580in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979580in,y=0.303087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475837in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475837in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607613in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607613in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739389in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739389in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871165in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871165in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134716in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134716in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266492in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266492in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398268in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398268in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530044in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530044in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793596in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793596in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925372in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925372in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057148in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057148in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188924in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188924in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452476in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452476in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584252in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584252in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716028in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716028in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847804in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847804in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661820in,y=0.148766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{0.351698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.351698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236421in, y=0.313117in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.615250in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{0.615250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.615250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.615250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236421in, y=0.576669in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.878802in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{0.878802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.878802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.878802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236421in, y=0.840221in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{1.142354in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.142354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.142354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.142354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236421in, y=1.103773in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.405905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.405905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.405905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236421in, y=1.367325in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.669457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177392in, y=1.630877in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.417586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.417586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.483474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.483474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.549362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.549362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.681138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.681138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.747026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.747026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.812914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.812914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{0.944690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{0.944690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.010578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.010578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.076466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.076466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.208242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.208242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.274130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.274130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.340017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.340017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.471793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.471793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344061in}{1.603569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979580in}{1.603569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121837in,y=1.010578in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{K}'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{-0.966062in}}%
\pgfpathlineto{\pgfqpoint{0.350666in}{-0.959457in}}%
\pgfpathlineto{\pgfqpoint{0.357271in}{-0.952851in}}%
\pgfpathlineto{\pgfqpoint{0.363877in}{-0.946246in}}%
\pgfpathlineto{\pgfqpoint{0.370482in}{-0.939641in}}%
\pgfpathlineto{\pgfqpoint{0.377087in}{-0.933035in}}%
\pgfpathlineto{\pgfqpoint{0.383693in}{-0.926430in}}%
\pgfpathlineto{\pgfqpoint{0.390298in}{-0.919825in}}%
\pgfpathlineto{\pgfqpoint{0.396903in}{-0.913219in}}%
\pgfpathlineto{\pgfqpoint{0.403508in}{-0.906614in}}%
\pgfpathlineto{\pgfqpoint{0.410114in}{-0.900009in}}%
\pgfpathlineto{\pgfqpoint{0.416719in}{-0.893403in}}%
\pgfpathlineto{\pgfqpoint{0.423324in}{-0.886798in}}%
\pgfpathlineto{\pgfqpoint{0.429930in}{-0.880193in}}%
\pgfpathlineto{\pgfqpoint{0.436535in}{-0.873587in}}%
\pgfpathlineto{\pgfqpoint{0.443140in}{-0.866982in}}%
\pgfpathlineto{\pgfqpoint{0.449746in}{-0.860377in}}%
\pgfpathlineto{\pgfqpoint{0.456351in}{-0.853772in}}%
\pgfpathlineto{\pgfqpoint{0.462956in}{-0.847166in}}%
\pgfpathlineto{\pgfqpoint{0.469562in}{-0.840561in}}%
\pgfpathlineto{\pgfqpoint{0.476167in}{-0.833956in}}%
\pgfpathlineto{\pgfqpoint{0.482772in}{-0.827350in}}%
\pgfpathlineto{\pgfqpoint{0.489378in}{-0.820745in}}%
\pgfpathlineto{\pgfqpoint{0.495983in}{-0.814140in}}%
\pgfpathlineto{\pgfqpoint{0.502588in}{-0.807534in}}%
\pgfpathlineto{\pgfqpoint{0.509193in}{-0.800929in}}%
\pgfpathlineto{\pgfqpoint{0.515799in}{-0.794324in}}%
\pgfpathlineto{\pgfqpoint{0.522404in}{-0.787718in}}%
\pgfpathlineto{\pgfqpoint{0.529009in}{-0.781113in}}%
\pgfpathlineto{\pgfqpoint{0.535615in}{-0.774508in}}%
\pgfpathlineto{\pgfqpoint{0.542220in}{-0.767903in}}%
\pgfpathlineto{\pgfqpoint{0.548825in}{-0.761297in}}%
\pgfpathlineto{\pgfqpoint{0.555431in}{-0.754692in}}%
\pgfpathlineto{\pgfqpoint{0.562036in}{-0.748087in}}%
\pgfpathlineto{\pgfqpoint{0.568641in}{-0.741481in}}%
\pgfpathlineto{\pgfqpoint{0.575247in}{-0.734876in}}%
\pgfpathlineto{\pgfqpoint{0.581852in}{-0.728271in}}%
\pgfpathlineto{\pgfqpoint{0.588457in}{-0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{-0.715060in}}%
\pgfpathlineto{\pgfqpoint{0.601668in}{-0.708455in}}%
\pgfpathlineto{\pgfqpoint{0.608273in}{-0.701849in}}%
\pgfpathlineto{\pgfqpoint{0.614878in}{-0.695244in}}%
\pgfpathlineto{\pgfqpoint{0.621484in}{-0.688639in}}%
\pgfpathlineto{\pgfqpoint{0.628089in}{-0.682033in}}%
\pgfpathlineto{\pgfqpoint{0.634694in}{-0.675428in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{-0.668823in}}%
\pgfpathlineto{\pgfqpoint{0.647905in}{-0.662218in}}%
\pgfpathlineto{\pgfqpoint{0.654510in}{-0.655612in}}%
\pgfpathlineto{\pgfqpoint{0.661116in}{-0.649007in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{-0.642402in}}%
\pgfpathlineto{\pgfqpoint{0.674326in}{-0.635796in}}%
\pgfpathlineto{\pgfqpoint{0.680932in}{-0.629191in}}%
\pgfpathlineto{\pgfqpoint{0.687537in}{-0.622586in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{-0.615980in}}%
\pgfpathlineto{\pgfqpoint{0.700748in}{-0.609375in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{-0.602770in}}%
\pgfpathlineto{\pgfqpoint{0.713958in}{-0.596164in}}%
\pgfpathlineto{\pgfqpoint{0.720563in}{-0.589559in}}%
\pgfpathlineto{\pgfqpoint{0.727169in}{-0.582954in}}%
\pgfpathlineto{\pgfqpoint{0.733774in}{-0.576348in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{-0.569743in}}%
\pgfpathlineto{\pgfqpoint{0.746985in}{-0.563138in}}%
\pgfpathlineto{\pgfqpoint{0.753590in}{-0.556533in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{-0.549927in}}%
\pgfpathlineto{\pgfqpoint{0.766801in}{-0.543322in}}%
\pgfpathlineto{\pgfqpoint{0.773406in}{-0.536717in}}%
\pgfpathlineto{\pgfqpoint{0.780011in}{-0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.786617in}{-0.523506in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{-0.516901in}}%
\pgfpathlineto{\pgfqpoint{0.799827in}{-0.510295in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{-0.503690in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{-0.497085in}}%
\pgfpathlineto{\pgfqpoint{0.819643in}{-0.490479in}}%
\pgfpathlineto{\pgfqpoint{0.826248in}{-0.483874in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{-0.477269in}}%
\pgfpathlineto{\pgfqpoint{0.839459in}{-0.470663in}}%
\pgfpathlineto{\pgfqpoint{0.846064in}{-0.464058in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{-0.457453in}}%
\pgfpathlineto{\pgfqpoint{0.859275in}{-0.450848in}}%
\pgfpathlineto{\pgfqpoint{0.865880in}{-0.444242in}}%
\pgfpathlineto{\pgfqpoint{0.872486in}{-0.437637in}}%
\pgfpathlineto{\pgfqpoint{0.879091in}{-0.431032in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{-0.424426in}}%
\pgfpathlineto{\pgfqpoint{0.892302in}{-0.417821in}}%
\pgfpathlineto{\pgfqpoint{0.898907in}{-0.411216in}}%
\pgfpathlineto{\pgfqpoint{0.905512in}{-0.404610in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{-0.398005in}}%
\pgfpathlineto{\pgfqpoint{0.918723in}{-0.391400in}}%
\pgfpathlineto{\pgfqpoint{0.925328in}{-0.384794in}}%
\pgfpathlineto{\pgfqpoint{0.931933in}{-0.378189in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{-0.371584in}}%
\pgfpathlineto{\pgfqpoint{0.945144in}{-0.364979in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{-0.358373in}}%
\pgfpathlineto{\pgfqpoint{0.958355in}{-0.351768in}}%
\pgfpathlineto{\pgfqpoint{0.964960in}{-0.345163in}}%
\pgfpathlineto{\pgfqpoint{0.971565in}{-0.338557in}}%
\pgfpathlineto{\pgfqpoint{0.978171in}{-0.331952in}}%
\pgfpathlineto{\pgfqpoint{0.984776in}{-0.325347in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{-0.318741in}}%
\pgfpathlineto{\pgfqpoint{0.997987in}{-0.312136in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{-0.305531in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{-0.298925in}}%
\pgfpathlineto{\pgfqpoint{1.017802in}{-0.292320in}}%
\pgfpathlineto{\pgfqpoint{1.024408in}{-0.285715in}}%
\pgfpathlineto{\pgfqpoint{1.031013in}{-0.279109in}}%
\pgfpathlineto{\pgfqpoint{1.037618in}{-0.272504in}}%
\pgfpathlineto{\pgfqpoint{1.044224in}{-0.265899in}}%
\pgfpathlineto{\pgfqpoint{1.050829in}{-0.259294in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{-0.252688in}}%
\pgfpathlineto{\pgfqpoint{1.064040in}{-0.246083in}}%
\pgfpathlineto{\pgfqpoint{1.070645in}{-0.239478in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{-0.232872in}}%
\pgfpathlineto{\pgfqpoint{1.083856in}{-0.226267in}}%
\pgfpathlineto{\pgfqpoint{1.090461in}{-0.219662in}}%
\pgfpathlineto{\pgfqpoint{1.097066in}{-0.213056in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{-0.206451in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{-0.199846in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{-0.193240in}}%
\pgfpathlineto{\pgfqpoint{1.123487in}{-0.186635in}}%
\pgfpathlineto{\pgfqpoint{1.130093in}{-0.180030in}}%
\pgfpathlineto{\pgfqpoint{1.136698in}{-0.173424in}}%
\pgfpathlineto{\pgfqpoint{1.143303in}{-0.166819in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{-0.160214in}}%
\pgfpathlineto{\pgfqpoint{1.156514in}{-0.153609in}}%
\pgfpathlineto{\pgfqpoint{1.163119in}{-0.147003in}}%
\pgfpathlineto{\pgfqpoint{1.169725in}{-0.140398in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{-0.133793in}}%
\pgfpathlineto{\pgfqpoint{1.182935in}{-0.127187in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{-0.120582in}}%
\pgfpathlineto{\pgfqpoint{1.196146in}{-0.113977in}}%
\pgfpathlineto{\pgfqpoint{1.202751in}{-0.107371in}}%
\pgfpathlineto{\pgfqpoint{1.209356in}{-0.100766in}}%
\pgfpathlineto{\pgfqpoint{1.215962in}{-0.094161in}}%
\pgfpathlineto{\pgfqpoint{1.222567in}{-0.087555in}}%
\pgfpathlineto{\pgfqpoint{1.229172in}{-0.080950in}}%
\pgfpathlineto{\pgfqpoint{1.235778in}{-0.074345in}}%
\pgfpathlineto{\pgfqpoint{1.242383in}{-0.067739in}}%
\pgfpathlineto{\pgfqpoint{1.248988in}{-0.061134in}}%
\pgfpathlineto{\pgfqpoint{1.255594in}{-0.054529in}}%
\pgfpathlineto{\pgfqpoint{1.262199in}{-0.047924in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{-0.041318in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{-0.034713in}}%
\pgfpathlineto{\pgfqpoint{1.282015in}{-0.028108in}}%
\pgfpathlineto{\pgfqpoint{1.288620in}{-0.021502in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{-0.014897in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{-0.008292in}}%
\pgfpathlineto{\pgfqpoint{1.308436in}{-0.001686in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{0.004919in}}%
\pgfpathlineto{\pgfqpoint{1.321647in}{0.011524in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{0.018130in}}%
\pgfpathlineto{\pgfqpoint{1.334857in}{0.024735in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{0.031340in}}%
\pgfpathlineto{\pgfqpoint{1.348068in}{0.037945in}}%
\pgfpathlineto{\pgfqpoint{1.354673in}{0.044551in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{0.051156in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{0.057761in}}%
\pgfpathlineto{\pgfqpoint{1.374489in}{0.064367in}}%
\pgfpathlineto{\pgfqpoint{1.381095in}{0.070972in}}%
\pgfpathlineto{\pgfqpoint{1.387700in}{0.077577in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{0.084183in}}%
\pgfpathlineto{\pgfqpoint{1.400911in}{0.090788in}}%
\pgfpathlineto{\pgfqpoint{1.407516in}{0.097393in}}%
\pgfpathlineto{\pgfqpoint{1.414121in}{0.103999in}}%
\pgfpathlineto{\pgfqpoint{1.420726in}{0.110604in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{0.117209in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{0.123815in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{0.130420in}}%
\pgfpathlineto{\pgfqpoint{1.447148in}{0.137025in}}%
\pgfpathlineto{\pgfqpoint{1.453753in}{0.143630in}}%
\pgfpathlineto{\pgfqpoint{1.460358in}{0.150236in}}%
\pgfpathlineto{\pgfqpoint{1.466964in}{0.156841in}}%
\pgfpathlineto{\pgfqpoint{1.473569in}{0.163446in}}%
\pgfpathlineto{\pgfqpoint{1.480174in}{0.170052in}}%
\pgfpathlineto{\pgfqpoint{1.486780in}{0.176657in}}%
\pgfpathlineto{\pgfqpoint{1.493385in}{0.183262in}}%
\pgfpathlineto{\pgfqpoint{1.499990in}{0.189868in}}%
\pgfpathlineto{\pgfqpoint{1.506596in}{0.196473in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{0.203078in}}%
\pgfpathlineto{\pgfqpoint{1.519806in}{0.209684in}}%
\pgfpathlineto{\pgfqpoint{1.526411in}{0.216289in}}%
\pgfpathlineto{\pgfqpoint{1.533017in}{0.222894in}}%
\pgfpathlineto{\pgfqpoint{1.539622in}{0.229500in}}%
\pgfpathlineto{\pgfqpoint{1.546227in}{0.236105in}}%
\pgfpathlineto{\pgfqpoint{1.552833in}{0.242710in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{0.249315in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{0.255921in}}%
\pgfpathlineto{\pgfqpoint{1.572649in}{0.262526in}}%
\pgfpathlineto{\pgfqpoint{1.579254in}{0.269131in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.275737in}}%
\pgfpathlineto{\pgfqpoint{1.592465in}{0.282342in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{0.288947in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{0.295553in}}%
\pgfpathlineto{\pgfqpoint{1.612280in}{0.302158in}}%
\pgfpathlineto{\pgfqpoint{1.618886in}{0.308763in}}%
\pgfpathlineto{\pgfqpoint{1.625491in}{0.315369in}}%
\pgfpathlineto{\pgfqpoint{1.632096in}{0.321974in}}%
\pgfpathlineto{\pgfqpoint{1.638702in}{0.328579in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{0.335184in}}%
\pgfpathlineto{\pgfqpoint{1.651912in}{0.341790in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{0.348395in}}%
\pgfpathlineto{\pgfqpoint{1.665123in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{1.671728in}{0.361606in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{1.684939in}{0.374816in}}%
\pgfpathlineto{\pgfqpoint{1.691544in}{0.381422in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{0.388027in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.394632in}}%
\pgfpathlineto{\pgfqpoint{1.711360in}{0.401238in}}%
\pgfpathlineto{\pgfqpoint{1.717965in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{1.724571in}{0.414448in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{0.421054in}}%
\pgfpathlineto{\pgfqpoint{1.737781in}{0.427659in}}%
\pgfpathlineto{\pgfqpoint{1.744387in}{0.434264in}}%
\pgfpathlineto{\pgfqpoint{1.750992in}{0.440869in}}%
\pgfpathlineto{\pgfqpoint{1.757597in}{0.447475in}}%
\pgfpathlineto{\pgfqpoint{1.764203in}{0.454080in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.460685in}}%
\pgfpathlineto{\pgfqpoint{1.777413in}{0.467291in}}%
\pgfpathlineto{\pgfqpoint{1.784019in}{0.473896in}}%
\pgfpathlineto{\pgfqpoint{1.790624in}{0.480501in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{0.487107in}}%
\pgfpathlineto{\pgfqpoint{1.803835in}{0.493712in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{0.500317in}}%
\pgfpathlineto{\pgfqpoint{1.817045in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{1.823650in}{0.513528in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{0.520133in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{0.526739in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{0.533344in}}%
\pgfpathlineto{\pgfqpoint{1.850072in}{0.539949in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{0.546554in}}%
\pgfpathlineto{\pgfqpoint{1.863282in}{0.553160in}}%
\pgfpathlineto{\pgfqpoint{1.869888in}{0.559765in}}%
\pgfpathlineto{\pgfqpoint{1.876493in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{0.572976in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{0.579581in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{0.586186in}}%
\pgfpathlineto{\pgfqpoint{1.902914in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{1.909519in}{0.599397in}}%
\pgfpathlineto{\pgfqpoint{1.916125in}{0.606002in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{1.929335in}{0.619213in}}%
\pgfpathlineto{\pgfqpoint{1.935941in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{1.942546in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{1.949151in}{0.639029in}}%
\pgfpathlineto{\pgfqpoint{1.955757in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{0.658845in}}%
\pgfpathlineto{\pgfqpoint{1.975573in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{1.982178in}{0.672055in}}%
\pgfpathlineto{\pgfqpoint{1.988783in}{0.678661in}}%
\pgfpathlineto{\pgfqpoint{1.995389in}{0.685266in}}%
\pgfpathlineto{\pgfqpoint{2.001994in}{0.691871in}}%
\pgfpathlineto{\pgfqpoint{2.008599in}{0.698477in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{2.021810in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{2.028415in}{0.718293in}}%
\pgfpathlineto{\pgfqpoint{2.035020in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{2.041626in}{0.731503in}}%
\pgfpathlineto{\pgfqpoint{2.048231in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{2.054836in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{2.061442in}{0.751319in}}%
\pgfpathlineto{\pgfqpoint{2.068047in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{2.087863in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{2.094468in}{0.784346in}}%
\pgfpathlineto{\pgfqpoint{2.101074in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{2.107679in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{2.114284in}{0.804162in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{0.810767in}}%
\pgfpathlineto{\pgfqpoint{2.127495in}{0.817372in}}%
\pgfpathlineto{\pgfqpoint{2.134100in}{0.823978in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{0.830583in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{2.153916in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{2.167127in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.173732in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{2.186943in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{2.193548in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{2.200153in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{2.206759in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{0.903241in}}%
\pgfpathlineto{\pgfqpoint{2.219969in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{2.226574in}{0.916452in}}%
\pgfpathlineto{\pgfqpoint{2.233180in}{0.923057in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{2.246390in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{2.252996in}{0.942873in}}%
\pgfpathlineto{\pgfqpoint{2.259601in}{0.949478in}}%
\pgfpathlineto{\pgfqpoint{2.266206in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{2.272812in}{0.962689in}}%
\pgfpathlineto{\pgfqpoint{2.279417in}{0.969294in}}%
\pgfpathlineto{\pgfqpoint{2.286022in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{2.292628in}{0.982505in}}%
\pgfpathlineto{\pgfqpoint{2.299233in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.305838in}{0.995716in}}%
\pgfpathlineto{\pgfqpoint{2.312443in}{1.002321in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{2.325654in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{2.332259in}{1.022137in}}%
\pgfpathlineto{\pgfqpoint{2.338865in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{2.345470in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{2.358681in}{1.048558in}}%
\pgfpathlineto{\pgfqpoint{2.365286in}{1.055163in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{2.378497in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{2.385102in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{2.391707in}{1.081585in}}%
\pgfpathlineto{\pgfqpoint{2.398313in}{1.088190in}}%
\pgfpathlineto{\pgfqpoint{2.404918in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.108006in}}%
\pgfpathlineto{\pgfqpoint{2.424734in}{1.114611in}}%
\pgfpathlineto{\pgfqpoint{2.431339in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{2.437944in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{2.444550in}{1.134427in}}%
\pgfpathlineto{\pgfqpoint{2.451155in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{2.457760in}{1.147638in}}%
\pgfpathlineto{\pgfqpoint{2.464366in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{2.470971in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{2.477576in}{1.167454in}}%
\pgfpathlineto{\pgfqpoint{2.484182in}{1.174059in}}%
\pgfpathlineto{\pgfqpoint{2.490787in}{1.180664in}}%
\pgfpathlineto{\pgfqpoint{2.497392in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{2.503998in}{1.193875in}}%
\pgfpathlineto{\pgfqpoint{2.510603in}{1.200480in}}%
\pgfpathlineto{\pgfqpoint{2.517208in}{1.207086in}}%
\pgfpathlineto{\pgfqpoint{2.523813in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{2.530419in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{2.537024in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{2.543629in}{1.233507in}}%
\pgfpathlineto{\pgfqpoint{2.550235in}{1.240112in}}%
\pgfpathlineto{\pgfqpoint{2.556840in}{1.246717in}}%
\pgfpathlineto{\pgfqpoint{2.563445in}{1.253323in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{2.576656in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{2.583261in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{2.596472in}{1.286349in}}%
\pgfpathlineto{\pgfqpoint{2.603077in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{2.616288in}{1.306165in}}%
\pgfpathlineto{\pgfqpoint{2.622893in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{2.629498in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{1.339192in}}%
\pgfpathlineto{\pgfqpoint{2.655920in}{1.345797in}}%
\pgfpathlineto{\pgfqpoint{2.662525in}{1.352402in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{1.359008in}}%
\pgfpathlineto{\pgfqpoint{2.675736in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{2.682341in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{2.688946in}{1.378824in}}%
\pgfpathlineto{\pgfqpoint{2.695552in}{1.385429in}}%
\pgfpathlineto{\pgfqpoint{2.702157in}{1.392034in}}%
\pgfpathlineto{\pgfqpoint{2.708762in}{1.398640in}}%
\pgfpathlineto{\pgfqpoint{2.715367in}{1.405245in}}%
\pgfpathlineto{\pgfqpoint{2.721973in}{1.411850in}}%
\pgfpathlineto{\pgfqpoint{2.728578in}{1.418456in}}%
\pgfpathlineto{\pgfqpoint{2.735183in}{1.425061in}}%
\pgfpathlineto{\pgfqpoint{2.741789in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{2.748394in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{2.754999in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.761605in}{1.451482in}}%
\pgfpathlineto{\pgfqpoint{2.768210in}{1.458087in}}%
\pgfpathlineto{\pgfqpoint{2.774815in}{1.464693in}}%
\pgfpathlineto{\pgfqpoint{2.781421in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{2.794631in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{2.801237in}{1.491114in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.497719in}}%
\pgfpathlineto{\pgfqpoint{2.814447in}{1.504325in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{2.827658in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{2.834263in}{1.524141in}}%
\pgfpathlineto{\pgfqpoint{2.840868in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{2.854079in}{1.543956in}}%
\pgfpathlineto{\pgfqpoint{2.860684in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{2.867290in}{1.557167in}}%
\pgfpathlineto{\pgfqpoint{2.873895in}{1.563772in}}%
\pgfpathlineto{\pgfqpoint{2.880500in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{2.887106in}{1.576983in}}%
\pgfpathlineto{\pgfqpoint{2.893711in}{1.583588in}}%
\pgfpathlineto{\pgfqpoint{2.900316in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{2.906922in}{1.596799in}}%
\pgfpathlineto{\pgfqpoint{2.913527in}{1.603404in}}%
\pgfpathlineto{\pgfqpoint{2.920132in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{2.926737in}{1.616615in}}%
\pgfpathlineto{\pgfqpoint{2.933343in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{2.939948in}{1.629826in}}%
\pgfpathlineto{\pgfqpoint{2.946553in}{1.636431in}}%
\pgfpathlineto{\pgfqpoint{2.953159in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{2.959764in}{1.649641in}}%
\pgfpathlineto{\pgfqpoint{2.966369in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{1.662852in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.966369in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.959764in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.953159in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.946553in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.939948in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.933343in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.926737in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.920132in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.913527in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.906922in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.900316in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.893711in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.887106in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.880500in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.873895in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.867290in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.860684in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.854079in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.840868in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.834263in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.827658in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.814447in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.807842in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.801237in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.794631in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.781421in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.774815in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.768210in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.761605in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.754999in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.748394in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.741789in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.735183in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.728578in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.721973in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.715367in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.708762in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.702157in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.695552in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.688946in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.682341in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.675736in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.662525in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.655920in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.629498in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.622893in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.616288in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.603077in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.596472in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.583261in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.576656in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.570051in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.563445in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.556840in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.550235in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.543629in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.537024in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.530419in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.523813in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.517208in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.510603in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.503998in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.497392in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.490787in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.484182in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.477576in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.470971in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.464366in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.457760in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.451155in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.444550in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.437944in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.431339in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.424734in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.411523in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.404918in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.398313in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.391707in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.385102in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.378497in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.365286in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.358681in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.345470in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.338865in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.332259in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.325654in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.312443in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.305838in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.299233in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.292628in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.286022in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.279417in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.272812in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.266206in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.259601in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.252996in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.246390in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.233180in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.226574in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.219969in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.206759in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.200153in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.193548in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.186943in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.173732in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.167127in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.160521in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.153916in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.140705in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.134100in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.127495in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.114284in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.107679in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.101074in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.094468in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.087863in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.068047in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.061442in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.054836in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.048231in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.041626in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.035020in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.028415in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.021810in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.008599in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.001994in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.995389in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.988783in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.982178in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.975573in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.955757in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.949151in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.942546in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.935941in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.929335in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.916125in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.909519in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.902914in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.876493in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.869888in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.863282in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.850072in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.830256in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.823650in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.817045in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.803835in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.790624in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.784019in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.777413in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.764203in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.757597in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.750992in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.744387in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.737781in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.731176in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.724571in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.717965in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.711360in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.691544in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.684939in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.671728in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.665123in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.651912in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.638702in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.632096in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.625491in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.618886in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.612280in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.592465in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.579254in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.572649in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.552833in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.546227in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.539622in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.533017in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.526411in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.519806in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.506596in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.499990in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.493385in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.486780in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.480174in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.473569in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.466964in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.460358in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.453753in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.447148in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.433937in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.420726in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.414121in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.407516in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.400911in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.387700in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.381095in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.374489in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.354673in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.348068in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.334857in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.321647in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.308436in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.295226in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.288620in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.282015in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.262199in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.255594in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.248988in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.242383in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.235778in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.229172in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.222567in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.215962in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.209356in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.202751in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.196146in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.182935in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.169725in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.163119in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.156514in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.143303in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.136698in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.130093in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.123487in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.097066in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.090461in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.083856in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.070645in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.064040in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.050829in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.044224in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.037618in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.031013in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.024408in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.017802in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.997987in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.984776in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.978171in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.971565in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.964960in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.958355in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.945144in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.931933in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.925328in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.918723in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.905512in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.898907in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.892302in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.879091in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.872486in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.865880in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.859275in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.846064in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.839459in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.826248in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.819643in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.799827in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.786617in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.780011in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.773406in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.766801in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.753590in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.746985in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.733774in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.727169in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.720563in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.713958in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.707353in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.700748in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.687537in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.680932in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.674326in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.661116in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.654510in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.647905in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.634694in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.628089in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.621484in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.614878in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.608273in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.601668in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.595063in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.588457in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.581852in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.575247in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.568641in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.562036in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.555431in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.548825in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.542220in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.535615in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.529009in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.522404in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.515799in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.509193in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.502588in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.495983in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.489378in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.482772in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.476167in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.469562in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.462956in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.456351in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.449746in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.443140in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.436535in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.429930in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.423324in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.416719in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.410114in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.403508in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.396903in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.390298in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.383693in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.377087in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.370482in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.363877in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.357271in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.350666in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660154in}{0.350031in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{0.351698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344061in}{0.351698in}}{\pgfqpoint{2.635519in}{1.317760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.661820in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979580in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{0.351698in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{0.351698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344061in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.979580in}{1.669457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838221in,y=0.681138in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485420in,y=0.681138in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unstable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495923in, y=1.895538in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stability Regions of Coupled Diffusion}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551479in, y=1.752791in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Policies under Stable Demonstration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421838in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{1.166904in}{1.270607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.189127in}{1.270607in}}{\pgfqpoint{1.189127in}{1.292829in}}%
\pgfpathlineto{\pgfqpoint{1.189127in}{1.591680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.189127in}{1.613902in}}{\pgfqpoint{1.166904in}{1.613902in}}%
\pgfpathlineto{\pgfqpoint{0.421838in}{1.613902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399616in}{1.613902in}}{\pgfqpoint{0.399616in}{1.591680in}}%
\pgfpathlineto{\pgfqpoint{0.399616in}{1.292829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.399616in}{1.270607in}}{\pgfqpoint{0.421838in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{0.421838in}{1.270607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444061in}{1.491595in}}%
\pgfpathlineto{\pgfqpoint{0.666283in}{1.491595in}}%
\pgfpathlineto{\pgfqpoint{0.666283in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{0.444061in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{0.444061in}{1.491595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755172in,y=1.491595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A < \mathbf{K}'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444061in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{0.666283in}{1.375545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755172in,y=1.336656in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A = \mathbf{K}'$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

